Adaptive control mechanisms in gradient descent algorithms

The problem of designing adaptive stepsize sequences for the gradient descent method applied to convex and locally smooth functions is studied. We take an adaptive control perspective and design update rules for the stepsize that make use of both past (measured) and future (predicted) information. We show that Lyapunov analysis can guide in the systematic design of adaptive parameters striking a balance between convergence rates and robustness to computational errors or inexact gradient information. Theoretical and numerical results indicate that closed-loop adaptation guided by system theory is a promising approach for designing new classes of adaptive optimization algorithms with improved convergence properties.

==> figures/block_diagram.tex <==
\begin{tikzpicture}
% nodes
\node[draw, rectangle, minimum width=1.5cm, minimum height=1.5cm, text centered] at (1,2.5) (GD) {GD $(4)$};
\node[draw, rectangle, minimum width=1cm, minimum height=1cm, text centered] at (-0.3,0.5) (rk) {$\gamma_k$};
\node[draw, rectangle, minimum width=1cm, minimum height=0.6cm, text centered] at (-1.7,-0.6) (alpha2) {$\alpha^{(2)}$};
\node[draw, rectangle, minimum width=1cm, minimum height=0.6cm, text centered] at (-0.1,-1.5) (alpha1) {$\alpha^{(1)}$};
\node[draw, rectangle, minimum width=1.5cm, minimum height=1.5cm, text centered] at (1.7,-1.5) (fracL) {$\frac{1}{L_k}$};
\node[draw, rectangle, minimum width=1cm, minimum height=0.6cm, text centered] at (3.5,-1) (gradf) {$\nabla f$};
\node[draw, rectangle, minimum width=1cm, minimum height=0.6cm, text centered] at (3.5,-2) (gradfs) {$\nabla f^+$};
\node[draw, rectangle, minimum width=1.5cm, minimum height=1.5cm, text centered] at (-4.0,-1.05) (min) {$\min(\cdot,\cdot)$};
\node[draw, thick, dashdotted,rectangle, minimum width=10cm, minimum height=4cm] at(-0.2,-0.65) (red) {};
% connections
    \draw[->,thick] (min.west) -- ($(min.west)+(-1,0)$)|-  (GD.west);
    \draw[->,thick] ($(GD.east)$) --($(GD.east)+(3.5,0)$) |-($(4.8,-1)$)--(gradf.east);
    \draw[->,dashed,thick] ($(4.45,-1)$) |- (gradfs.east);
    \draw[->,thick] ($(gradf.west)$) -- ($(fracL.east)+(0,0.5)$);
    \draw[->,thick,dashed] ($(gradfs.west)$) -- ($(fracL.east)+(0,-0.5)$);
    \draw[->,thick] ($(fracL.west)$) -- (alpha1.east);
    \draw[->,thick] ($(rk.south)+(0.2,0)$) -- (alpha1.north);
    \draw[->,thick] ($(rk.south)-(0.2,0)$) |- (alpha2.east);
    \draw[->,thick] ($(alpha2.center)+(0,3.1)$) -- (alpha2.north);
    \draw[->,thick] (alpha2.west)--($(min.east)+(0,0.45)$);
    \draw[->,thick] (alpha1.west)--($(min.east)+(0,-0.45)$);
    \draw[->,thick] ($(alpha2.west)+(-0.3,0)$)|-($(rk.west)+(0,-0.2)$);
    \draw[->,thick] ($(alpha2.west)+(-0.7,-0.9)$)|-($(rk.west)+(0,0.2)$);
% \alpha_k und x_k
    \node at (2.3,2.8) {$x_k$};
    \node at (-5.5, -1.4) {$\alpha_k$};
\end{tikzpicture}
%\begin{tikzpicture}
%% nodes
%\node[draw, rectangle, minimum width=1.5cm, minimum height=1.5cm, text centered] at (1,2.5) (GD) {GD $(4)$};
%\node[draw, rectangle, minimum width=1cm, minimum height=1cm, text centered] at (-0.3,0.5) (rk) {$\gamma_k$};
%\node[draw, rectangle, minimum width=1cm, minimum height=0.6cm, text centered] at (-1.7,-0.6) (alpha2) {$\alpha_2$};
%\node[draw, rectangle, minimum width=1cm, minimum height=0.6cm, text centered] at (-0.1,-1.5) (alpha1) {$\alpha_1$};
%\node[draw, rectangle, minimum width=1.5cm, minimum height=1.5cm, text centered] at (1.7,-1.5) (fracL) {$\frac{1}{L_k}$};
%\node[draw, rectangle, minimum width=1cm, minimum height=0.6cm, text centered] at (3.5,-1) (gradf) {$\nabla f$};
%\node[draw, rectangle, minimum width=1cm, minimum height=0.6cm, text centered] at (3.5,-2) (gradfs) {$\nabla f^+$};
%\node[draw, rectangle, minimum width=1.5cm, minimum height=1.5cm, text centered] at (-4.0,-1.05) (min) {$\min(\cdot,\cdot)$};
%\node[draw, thick, dashdotted,rectangle, minimum width=10cm, minimum height=4cm] at(-0.2,-0.65) (red) {};
%% connections
%    \draw[->,thick] (min.west) -- ($(min.west)+(-1,0)$)|-  (GD.west);
%    \draw[->,thick] ($(GD.east)$) --($(GD.east)+(3.5,0)$) |-($(4.8,-1)$)--(gradf.east);
%    % if case you want a dashed line:\draw[->,dashed,thick] ($(4.45,-1)$) |- (gradfs.east);
%    \draw[->,thick] ($(4.45,-1)$) |- (gradfs.east);
%    \draw[->,thick] ($(gradf.west)$) -- ($(fracL.east)+(0,0.5)$);
%    \draw[->,thick,dashed] ($(gradfs.west)$) -- ($(fracL.east)+(0,-0.5)$);
%    \draw[->,thick] ($(fracL.west)$) -- (alpha1.east);
%    \draw[->,thick] ($(rk.south)+(0.2,0)$) -- (alpha1.north);
%    \draw[->,thick] ($(rk.south)-(0.2,0)$) |- (alpha2.east);
%    \draw[->,thick] ($(alpha2.center)+(0,3.1)$) -- (alpha2.north);
%    \draw[->,thick] (alpha2.west)--($(min.east)+(0,0.45)$);
%    \draw[->,thick] (alpha1.west)--($(min.east)+(0,-0.45)$);
%    \draw[->,thick] ($(alpha2.west)+(-0.3,0)$)|-($(rk.west)+(0,-0.2)$);
%    \draw[->,thick] ($(alpha2.west)+(-0.7,-0.9)$)|-($(rk.west)+(0,0.2)$);
%% \alpha_k und x_k
%    \node at (2.3,2.8) {$x_k$};
%    \node at (-5.5, -1.4) {$\alpha_k$};
%\end{tikzpicture}
%\begin{tikzpicture}
%% nodes
%\node[draw, rectangle, minimum width=1.5cm, minimum height=1.5cm, text centered] at (1,2) (GD) {GD (\ref{GD_method})};
%\node[draw, rectangle, minimum width=1cm, minimum height=1cm, text centered] at (-0.3,0.5) (rk) {$\gamma_k$};
%\node[draw, rectangle, minimum width=1cm, minimum height=0.6cm, text centered] at (-1.7,-0.6) (alpha2) {$\alpha_2$};
%\node[draw, rectangle, minimum width=1cm, minimum height=0.6cm, text centered] at (-0.1,-1.5) (alpha1) {$\alpha_1$};
%\node[draw, rectangle, minimum width=1.5cm, minimum height=1.5cm, text centered] at (1.7,-1.5) (fracL) {$\frac{1}{L_k}$};
%\node[draw, rectangle, minimum width=1cm, minimum height=0.6cm, text centered] at (3.5,-1) (gradf) {$\nabla f$};
%\node[draw, rectangle, minimum width=1cm, minimum height=0.6cm, text centered] at (3.5,-2) (gradfs) {$\nabla f^+$};
%\node[draw, rectangle, minimum width=1.5cm, minimum height=1.5cm, text centered] at (-4.0,-1.05) (min) {$\min(\cdot,\cdot)$};
%% connections
%    \draw[->,thick] (min.west) -- ($(min.west)+(-0.5,0)$)|-  (GD.west);
%    \draw[->,thick] (GD.east) -|(gradf.north);
%    \draw[->,dashed,thick] ($(gradf.north)+(0,1)$) --($(gradf.north)+(1.1,1)$) |-(gradfs.east);
%    \draw[->,thick] ($(gradf.west)$) -- ($(fracL.east)+(0,0.5)$);
%    \draw[->,thick,dashed] ($(gradfs.west)$) -- ($(fracL.east)+(0,-0.5)$);
%    \draw[->,thick] ($(fracL.west)$) -- (alpha1.east);
%    \draw[->,thick] ($(rk.south)+(0.2,0)$) -- (alpha1.north);
%    \draw[->,thick] ($(rk.south)-(0.2,0)$) |- (alpha2.east);
%    \draw[->,thick] ($(alpha2.center)+(0,2.6)$) -- (alpha2.north);
%    \draw[->,thick] (alpha2.west)--($(min.east)+(0,0.45)$);
%    \draw[->,thick] (alpha1.west)--($(min.east)+(0,-0.45)$);
%    \draw[->,thick] ($(alpha2.west)+(-0.3,0)$)|-($(rk.west)+(0,-0.2)$);
%    \draw[->,thick] ($(alpha2.west)+(-0.7,-0.9)$)|-($(rk.west)+(0,0.2)$);
%% \alpha_k und x_k
%    \node at (3.9,0.65) {$x_k$};
%    \node at (-2.5, 2.3) {$\alpha_k$};
%\end{tikzpicture}
%\begin{tikzpicture}
%% nodes
%\node[draw, rectangle, minimum width=1cm, minimum height=0.6cm, text centered] at (1,2) (GD) {GD};
%\node[draw, rectangle, minimum width=1cm, minimum height=1cm, text centered] at (-0.3,0.7) (rk) {$\gamma_k$};
%\node[draw, rectangle, minimum width=1cm, minimum height=0.6cm, text centered] at (-2,-0.6) (alpha2) {$\alpha_2$};
%\node[draw, rectangle, minimum width=1cm, minimum height=0.6cm, text centered] at (0,-1.5) (alpha1) {$\alpha_1$};
%\node[draw, rectangle, minimum width=1cm, minimum height=1.5cm, text centered] at (2.5,-1.5) (fracL) {$\frac{1}{L_k}$};
%\node[draw, rectangle, minimum width=1cm, minimum height=0.6cm, text centered] at (5,-1) (gradf) {$\nabla f$};
%\node[draw, rectangle, minimum width=1cm, minimum height=0.6cm, text centered] at (5,-2) (gradfs) {$\nabla f^+$};
%\node[draw, rectangle, minimum width=1cm, minimum height=1.5cm, text centered] at (-5,-1.05) (min) {$\min(\cdot,\cdot)$};
%% connections
%    \draw[->,thick] (min.west) -- ($(min.west)+(-0.5,0)$)|-  (GD.west);
%    \draw[->,thick] (GD.east) -|(gradf.north);
%    \draw[->,dashed,thick] ($(gradf.north)+(0,1)$) --($(gradf.north)+(1.2,1)$) |-(gradfs.east);
%    \draw[->,thick] ($(gradf.west)$) -- ($(fracL.east)+(0,0.5)$);
%    \draw[->,thick,dashed] ($(gradfs.west)$) -- ($(fracL.east)+(0,-0.5)$);
%    \draw[->,thick] ($(fracL.west)$) -- (alpha1.east);
%    \draw[->,thick] ($(rk.south)+(0.3,0)$) -- (alpha1.north);
%    \draw[->,thick] ($(rk.south)-(0.3,0)$) |- (alpha2.east);
%    \draw[->,thick] ($(alpha2.center)+(0,2.6)$) -- (alpha2.north);
%    \draw[->,thick] (alpha2.west)--($(min.east)+(0,0.45)$);
%    \draw[->,thick] (alpha1.west)--($(min.east)+(0,-0.45)$);
%    \draw[->,thick] ($(alpha2.west)+(-0.3,0)$)|-($(rk.west)+(0,-0.25)$);
%    \draw[->,thick] ($(alpha2.west)+(-0.8,-0.9)$)|-($(rk.west)+(0,0.25)$);
%% \alpha_k und x_k
%    \node at (5.35,0.65) {$x_k$};
%    \node at (-2.5, 2.3) {$\alpha_k$};
%\end{tikzpicture} 
